Inexact linear solves in the low-rank ADI iteration for large Sylvester equations

We consider the low-rank alternating directions implicit (ADI) iteration for approximately solving large-scale algebraic Sylvester equations. Inside every iteration step of this iterative process a pair of linear systems of equations has to be solved. We investigate the situation when those inner linear systems are solved inexactly by an iterative methods such as, for example, preconditioned Krylov subspace methods. The main contribution of this work are thresholds for the required accuracies regarding the inner linear systems which dictate when the employed inner Krylov subspace methods can be safely terminated. The goal is to save computational effort by solving the inner linear system as inaccurate as possible without endangering the functionality of the low-rank Sylvester-ADI method. Ideally, the inexact ADI method mimics the convergence behaviour of the more expensive exact ADI method, where the linear systems are solved directly. Alongside the theoretical results, also strategies for an actual practical implementation of the stopping criteria are developed. Numerical experiments confirm the effectiveness of the proposed strategies.

==> images/ex1_residuals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height=0.5\linewidth,
%at={(0.758in,0.481in)},
%scale only axis,
cycle list name=res,
xmin=1,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={step $k$},
ylabel={$\fR_k$, $\|r_k^{A,B}\|$},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(1.1,0.9)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend entries= {$\fR_k$, {$\|r_k^A\|$ dyn., no BL}, {$\|r_k^B\|$ dyn., no BL},{$\|r_k^A\|$ dyn.,BL},{$\|r_k^B\|$ dyn.,BL}}
]
\addplot %[color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.231894311509842\\
2	0.0863407980086386\\
3	0.0398920280742611\\
4	0.0213504919440937\\
5	0.0127984607715732\\
6	0.00834948611762347\\
7	0.00578839797341375\\
8	0.00420043170587674\\
9	0.00315274824933197\\
10	0.00241996400099272\\
11	0.00188212263318951\\
12	0.0014746277118499\\
13	0.00116241038573174\\
14	0.000925697858979264\\
15	0.000750786918289523\\
16	0.000620520006377795\\
17	0.000516163162677393\\
18	0.000424397043884384\\
19	0.00033818668291699\\
20	0.000255882639188282\\
21	0.000179790295032347\\
22	0.000114297144000769\\
23	6.36523549256432e-05\\
24	2.97790026967087e-05\\
25	1.10644049680798e-05\\
26	3.01956979945373e-06\\
27	5.39602513695608e-07\\
28	5.2414288304444e-08\\
29	1.95276558227478e-09\\
};
%\addlegendentry{$|$$|$R$|$$|$}

\addplot %[color=blue, dotted, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	4.85051246011334e-11\\
2	6.47384112875604e-11\\
3	8.53748642691232e-11\\
4	6.59101662796204e-11\\
5	1.21218687079376e-10\\
6	2.27155808617969e-10\\
7	1.23060871459558e-10\\
8	5.85894322064088e-10\\
9	2.179346954662e-10\\
10	1.37531307798068e-09\\
11	1.07165689890225e-09\\
12	8.94885969705691e-10\\
13	2.71158188894126e-09\\
14	4.09185800421101e-09\\
15	4.13987510388844e-09\\
16	5.98221793169549e-09\\
17	5.46369566661057e-09\\
18	9.82501572664878e-09\\
19	1.06882630694862e-08\\
20	1.41511089697922e-08\\
21	1.8735037711794e-08\\
22	2.83749100206088e-08\\
23	4.60666019861035e-08\\
24	7.44926169987816e-08\\
25	1.92604946087505e-07\\
26	5.7615640936168e-07\\
27	1.91815904271328e-06\\
28	4.36807818437804e-06\\
29	4.11422513976415e-05\\
};
%\addlegendentry{inresA\_relax}

\addplot %[color=blue, dotted, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	9.76192945828142e-11\\
2	7.74290958601504e-11\\
3	9.09824556143526e-11\\
4	7.14241527296628e-11\\
5	9.50982857833864e-11\\
6	2.36494805484366e-10\\
7	5.15209414574052e-10\\
8	4.97927806475785e-10\\
9	6.91237147304654e-10\\
10	1.33211254713407e-09\\
11	5.88184153722217e-10\\
12	7.04145905018673e-10\\
13	3.13908692401351e-10\\
14	2.05472517187893e-09\\
15	3.88763578567337e-09\\
16	1.93608033293828e-09\\
17	4.35411213767533e-09\\
18	5.36578717894911e-09\\
19	8.43168114849999e-09\\
20	6.15389883664158e-09\\
21	8.87247396150443e-09\\
22	2.28996100323389e-08\\
23	2.3811814254679e-08\\
24	4.55091659074949e-08\\
25	9.99314348756048e-08\\
26	3.64911771734583e-07\\
27	1.13216987256009e-06\\
28	5.60012815690102e-06\\
29	3.77533966156465e-05\\
};
%\addlegendentry{inresB\_relax}

\addplot %[color=mycolor1, dotted, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4.85051246011334e-11\\
2	6.47384112875604e-11\\
3	8.53748642691232e-11\\
4	6.59101662796204e-11\\
5	1.21218687079376e-10\\
6	6.25926837973749e-11\\
7	1.23060864903884e-10\\
8	5.85894323633366e-10\\
9	2.17934700291632e-10\\
10	1.37531308223084e-09\\
11	1.07165691805532e-09\\
12	4.42126736562198e-09\\
13	8.8184947999937e-09\\
14	4.81837212024616e-09\\
15	1.1217538561537e-08\\
16	2.28970772377598e-08\\
17	2.9560250523353e-08\\
18	2.02881484057242e-08\\
19	5.40429181782971e-08\\
20	6.18909778719258e-08\\
21	7.4999431486013e-08\\
22	1.25202024948457e-07\\
23	2.51434925479816e-07\\
24	4.68553784420697e-07\\
25	9.77389205692627e-07\\
26	2.58459625012484e-06\\
27	5.04860021492855e-06\\
28	5.52571728287457e-05\\
29	6.51173024842941e-05\\
};
%\addlegendentry{inresA\_relaxBL}

\addplot %[color=mycolor1, dotted, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9.76192945828142e-11\\
2	7.74290958601504e-11\\
3	9.09824556143526e-11\\
4	7.14241527296628e-11\\
5	9.50982857833864e-11\\
6	8.04075165515394e-11\\
7	4.88050901009712e-11\\
8	4.97927366300287e-10\\
9	6.91236879159094e-10\\
10	1.3321124878972e-09\\
11	3.83865375411707e-09\\
12	7.04145324344549e-10\\
13	3.87802830408005e-09\\
14	2.05472511372293e-09\\
15	4.97413568825784e-09\\
16	1.03263994830749e-08\\
17	1.88671530378068e-08\\
18	2.0494088742831e-08\\
19	2.91397334642005e-08\\
20	3.75722349422693e-08\\
21	4.99497800793867e-08\\
22	7.25505908826546e-08\\
23	1.19541226732605e-07\\
24	2.08340177355875e-07\\
25	4.50195640484903e-07\\
26	1.49630354819933e-06\\
27	5.62605892476338e-06\\
28	1.94004075815875e-05\\
29	0.0002609282421792\\
};
%\addlegendentry{inresB\_relaxBL}
\addplot [color=black,loosely dotted,forget plot]
  table[row sep=crcr]{1	1e-08\\
29	1e-08\\
};
\end{axis}
\end{tikzpicture}%

==> images/ex1_suminnit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height=0.5\linewidth,
%at={(0.758in,0.481in)},
%scale only axis,
cycle list name=res,
xmin=1,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={step},
ymin=0,
ymax=800,
ylabel style={font=\color{white!15!black}},
ylabel={sum(inner iters)},
axis background/.style={fill=white},
legend style={at={(1.1,0.9)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend entries= {{it$^{\text{in},A}$, fixed}, {it$^{\text{in},B}$, fixed}, {it$^{\text{in},A}$, dyn.}, 
{it$^{\text{in},B}$, dyn.},{it$^{\text{in},A}$, dyn., BL}, {it$^{\text{in},B}$, dyn., BL}}]
\addplot %[color=black, dashdotted]
  table[row sep=crcr]{%
1	33\\
2	63\\
3	90\\
4	113\\
5	133\\
6	150\\
7	164\\
8	176\\
9	186\\
10	195\\
11	204\\
12	215\\
13	228\\
14	242\\
15	258\\
16	276\\
17	296\\
18	317\\
19	340\\
20	365\\
21	391\\
22	418\\
23	445\\
24	472\\
25	498\\
26	523\\
27	545\\
28	564\\
29	581\\
};
%\addlegendentry{fix,A}

\addplot %[color=red, dashed]
  table[row sep=crcr]{%
1	33\\
2	66\\
3	98\\
4	129\\
5	158\\
6	185\\
7	209\\
8	231\\
9	250\\
10	267\\
11	281\\
12	294\\
13	306\\
14	319\\
15	334\\
16	351\\
17	371\\
18	393\\
19	418\\
20	445\\
21	475\\
22	507\\
23	540\\
24	574\\
25	608\\
26	642\\
27	675\\
28	707\\
29	738\\
};
%\addlegendentry{fix,B}

\addplot %[color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	27\\
2	53\\
3	77\\
4	99\\
5	118\\
6	134\\
7	148\\
8	159\\
9	169\\
10	177\\
11	186\\
12	197\\
13	209\\
14	223\\
15	238\\
16	255\\
17	273\\
18	293\\
19	314\\
20	336\\
21	359\\
22	382\\
23	403\\
24	423\\
25	441\\
26	454\\
27	462\\
28	468\\
29	471\\
};
%\addlegendentry{relax,A}

\addplot %[color=blue, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	27\\
2	53\\
3	78\\
4	102\\
5	124\\
6	143\\
7	159\\
8	173\\
9	185\\
10	195\\
11	204\\
12	212\\
13	220\\
14	228\\
15	238\\
16	249\\
17	261\\
18	275\\
19	290\\
20	306\\
21	324\\
22	343\\
23	363\\
24	383\\
25	402\\
26	420\\
27	436\\
28	450\\
29	462\\
};
%\addlegendentry{relax,B}

\addplot %[color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	27\\
2	53\\
3	77\\
4	99\\
5	118\\
6	135\\
7	149\\
8	160\\
9	170\\
10	178\\
11	187\\
12	197\\
13	208\\
14	221\\
15	235\\
16	250\\
17	266\\
18	284\\
19	303\\
20	323\\
21	343\\
22	363\\
23	382\\
24	399\\
25	413\\
26	422\\
27	428\\
28	433\\
29	436\\
};
%\addlegendentry{relax,A,BL}

\addplot %[color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	27\\
2	53\\
3	78\\
4	102\\
5	124\\
6	144\\
7	162\\
8	176\\
9	188\\
10	198\\
11	207\\
12	215\\
13	222\\
14	230\\
15	239\\
16	249\\
17	260\\
18	273\\
19	287\\
20	302\\
21	318\\
22	335\\
23	352\\
24	369\\
25	386\\
26	401\\
27	415\\
28	427\\
29	437\\
};
%\addlegendentry{relax,B,BL}

\end{axis}

\end{tikzpicture}%

==> images/ex2_residuals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height=0.5\linewidth,
%at={(0.758in,0.481in)},
%scale only axis,
cycle list name=res,
xmin=1,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={step $k$},
ylabel={$\fR_k$, $\|r_k^{A,B}\|$},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
axis background/.style={fill=white},
legend style={at={(1.1,0.9)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend entries= {$\fR_k$, {$\|r_k^A\|$ dyn., BL, mid}, {$\|r_k^B\|$ dyn., BL, mid},{$\|r_k^A\|$ dyn., BL, $B$}, {$\|r_k^B\|$ dyn., BL, , $B$}}
]
\addplot %[color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.905949848939738\\
2	0.84925747556916\\
3	0.837934254622744\\
4	0.815875767090492\\
5	0.794687432790681\\
6	0.764332046777367\\
7	0.729494431137666\\
8	0.711427577943622\\
9	0.685410723908695\\
10	0.60796007575727\\
11	0.553904648607959\\
12	0.517678109257171\\
13	0.494689428406385\\
14	0.0613421603292294\\
15	0.00943930287775688\\
16	0.00227264357844489\\
17	0.00148197227999537\\
18	0.000729479166013218\\
19	0.000184133403092876\\
20	1.94832840045619e-05\\
21	1.6411970260935e-05\\
22	1.09056102967108e-06\\
23	5.07404117261671e-07\\
24	1.82664615855496e-08\\
25	4.06923813387215e-10\\
};
%%\addlegendentry{$|$$|$R$|$$|$}

\addplot %[color=blue, dotted, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.71183266485668e-10\\
2	2.0264020500727e-10\\
3	1.74069389728628e-10\\
4	1.78120779173924e-10\\
5	1.62886583368341e-10\\
6	1.21994823508787e-10\\
7	1.61085854100628e-10\\
8	1.64429963265045e-10\\
9	1.44340412001233e-10\\
10	1.8675598914033e-10\\
11	1.98951705284965e-10\\
12	2.05025125815512e-10\\
13	2.04275208748937e-10\\
14	3.51806923073292e-11\\
15	8.38282708301924e-11\\
16	4.66567882473601e-10\\
17	6.50043817360944e-09\\
18	6.75552372372697e-09\\
19	1.44843112219257e-08\\
20	3.32087320816809e-08\\
21	6.89301115441349e-07\\
22	2.82709099102681e-07\\
23	8.9263766816946e-06\\
24	7.04883283133642e-06\\
25	0.000321252913354224\\
};
%%\addlegendentry{inresA\_relax}

\addplot %[color=blue, dotted, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	1.25813359779649e-10\\
2	1.35085831877932e-10\\
3	1.8220655051018e-10\\
4	1.87094597347677e-10\\
5	1.4575256752865e-10\\
6	1.62380843307784e-10\\
7	1.79341668323564e-10\\
8	1.65891656046914e-10\\
9	2.0235362099889e-10\\
10	1.42285276332391e-10\\
11	1.11933593884355e-10\\
12	1.74248479506592e-10\\
13	1.70857695270897e-10\\
14	1.56422187687165e-10\\
15	1.43456630933445e-10\\
16	1.08468631973708e-09\\
17	5.49557028630285e-09\\
18	3.45576650719637e-09\\
19	8.29340363585243e-09\\
20	7.51101957016964e-08\\
21	7.4981112109161e-07\\
22	1.08267845487971e-06\\
23	8.96053956841324e-06\\
24	2.41522582787191e-05\\
25	0.000876022487806166\\
};
%%\addlegendentry{inresB\_relax}

\addplot %[color=red, dotted, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1	1.71183266485668e-10\\
2	2.0264020500727e-10\\
3	1.74069389728628e-10\\
4	1.78120779173924e-10\\
5	1.62886583368341e-10\\
6	1.21994823508787e-10\\
7	1.61085854100628e-10\\
8	1.64429963265045e-10\\
9	1.44340412001233e-10\\
10	1.8675598914033e-10\\
11	1.98951705284965e-10\\
12	2.05025125815512e-10\\
13	2.04275208748937e-10\\
14	3.51806923073292e-11\\
15	8.38282708301924e-11\\
16	4.66567882473601e-10\\
17	8.51495444606341e-09\\
18	2.16066207265827e-08\\
19	3.87945282015891e-08\\
20	1.42036634184921e-07\\
21	1.14770678276554e-06\\
22	2.82709141477852e-07\\
23	8.94297221166888e-06\\
24	7.21558758374942e-05\\
25	0.000320861517254436\\
};
%%\addlegendentry{inresA\_relaxBL}

\addplot %[color=red, dotted, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.25813359779649e-10\\
2	1.35085831877932e-10\\
3	1.8220655051018e-10\\
4	1.87094597347677e-10\\
5	1.4575256752865e-10\\
6	1.62380843307784e-10\\
7	1.79341668323564e-10\\
8	1.65891656046914e-10\\
9	2.0235362099889e-10\\
10	1.42285276332391e-10\\
11	1.11933593884355e-10\\
12	1.74248479506592e-10\\
13	1.70857695270897e-10\\
14	1.56422187687165e-10\\
15	1.43456630933445e-10\\
16	1.09869904675494e-10\\
17	1.46476813970356e-10\\
18	5.87715604735357e-11\\
19	4.01744419689191e-11\\
20	1.74219899204921e-10\\
21	3.66727520133086e-09\\
22	3.94103130243168e-09\\
23	2.99233783200009e-08\\
24	3.91360366062511e-08\\
25	5.81126777046091e-07\\
};
%%\addlegendentry{inresB\_relaxBL}
\addplot [color=black,loosely dotted,forget plot]
  table[row sep=crcr]{1	1e-08\\
29	1e-08\\
};
\end{axis}

\end{tikzpicture}%

==> images/res_admiss.tex <==
\begin{tikzpicture}[/pgf/declare function={f=(1-x)/(2/3*0.8*x+1);}]

\begin{axis}[%
width=0.7\linewidth, %4.521in,
height=0.5\linewidth,
%at={(0.758in,0.481in)},
%scale only axis,
axis lines=middle,
xmin=-0.2,
xmax=1.3,
ymin=-0.2,
ymax=1.3,
xlabel={$\|r^A\|$},
ylabel={$\|r^B\|$},
restrict y to domain=-0.2:1.2,
xtick={1},
ytick={0,1},
xticklabels={$\frac{\check{\varepsilon}}{\check{c}\|t\|}$},
yticklabels={0,$\frac{\check{\varepsilon}}{\check{c}\|w\|}$},
extra x ticks={0},
extra x tick labels={0},
x tick label style={xshift={0.15em}},
axis background/.style={fill=white},
legend style={draw=black,fill=white,font=\small,legend cell align=left,legend columns=1,anchor=north west,at={(0.9,1.0)}},
legend entries={{$\Psi(\|r^A\|,\|r^B\|)=0$}, admissible tolerances, largest admissible tolerances}
]
\addplot [color=blue,thick,domain=-0.2:1.2,samples=100]
   {f};
	\addplot+[mark=none,
	draw=none,
	area legend,
        domain=0:1,
        samples=100,
        pattern=north east lines,
        pattern color=black!50]
				{f} \closedcycle;
				
%\addplot[mark=o,black,only marks,mark size=2.0pt, mark options={solid, black},forget plot] coordinates {(0.2,0.3) (0.6,0.1)};
%\addplot[mark=x,black,mark size=3.0pt, mark options={solid, black}] coordinates {(0.5,{0.5/(2/3*0.5*0.5+1)})};
	

\addplot [color=blue,dashed,line width=3pt,domain=0:1,samples=100,opacity=0.5]
   {f};	
	
\addplot[dotted, thin,black] coordinates {(1,0) (1,1)};
\addplot[dotted, thin,black] coordinates {(0,1) (1,1)};		
	
\end{axis}

\end{tikzpicture}%

==> images/res_admiss2.tex <==
\begin{tikzpicture}[/pgf/declare function={f=(1-x)/(2/3*0.8*x+1);},/pgf/declare function={g=0.2;}]

\begin{axis}[%
width=0.7\linewidth, %4.521in,
height=0.5\linewidth,
%at={(0.758in,0.481in)},
%scale only axis,
axis lines=middle,
xmin=-0.2,
xmax=1.3,
ymin=-0.2,
ymax=1.3,
xlabel={$\|r^A\|$},
ylabel={$\|r^B\|$},
restrict y to domain=-0.2:1.2,
xtick={1},
ytick={0,1},
xticklabels={$\frac{\check{\varepsilon}}{\check{c}\|t\|}$},
yticklabels={0,$\frac{\check{\varepsilon}}{\check{c}\|w\|}$},
extra x ticks={0},
extra x tick labels={0},
x tick label style={xshift={0.15em}},
axis background/.style={fill=white},
legend style={draw=black,fill=white,font=\small,legend cell align=left,legend columns=1,anchor=north west,at={(0.6,1.0)}},
legend entries={{$\Psi(\|r^A\|,\|r^B\|)=0$}, admissible tolerances, admissible tolerances on $\Psi=0$}
]
\addplot [color=blue,thick,domain=-0.2:1.2,samples=100, name path=A]
   {f};
	

\addplot[dashdotted, thick,red,forget plot,name path=B,domain=0:1,samples=2] {g}; %coordinates {(0,.2) (1,.2)};

\addplot[mark=none,draw=none,area legend,pattern=north east lines,pattern color=black!50] fill between[of=A and B,soft clip={domain=0.1:0.7229}];
	%\addplot+[mark=none,
	%draw=none,
	%area legend,
        %domain=0.1:0.7229,
				%%restrict y to domain=0.2:1,
        %samples=100,
        %pattern=north east lines,
        %pattern color=black!50]
				%{f} \closedcycle;			
	%
%\alt<1>{
%\addplot [color=blue,dashed,line width=3pt,domain=0:1,samples=100,opacity=0.5]
   %{f};	
	%}
	%{
\addplot [color=blue,dashed,line width=3pt,domain=0.1:0.7229,samples=100,opacity=0.5]
   {f};	
	%}
	\label{legend1}
	
\addplot[dotted, thin,black] coordinates {(1,0) (1,1)};
\addplot[dotted, thin,black] coordinates {(0,1) (1,1)};		
%\only<2->{
\addplot[dashdotted, thick,red] coordinates {(0.1,0) (0.1,1)};

\addplot[mark=square*,only marks,mark size=3.0pt,fill=yellow, mark options={solid},forget plot] coordinates {(0.4,0.49)};
%}	
%\only<3->{
%\addplot [color=mpigreen,thick,domain=0:1,samples=3, forget plot]
   %{2*x};
%\addplot[mark=*,only marks,mark size=3.0pt,fill=mpigreen, mark options={solid},forget plot] coordinates {(0.3011,0.6022)};
	%
%}
\end{axis}

\end{tikzpicture}%
